The Spin and Flavour Dependence of High-Energy Photoabsorption

We review the present data on high-energy, spin-dependent photoabsorption. We find a strong isotriplet term in $(\sigma_A - \sigma_P)$ which persists from $Q^2 \sim 0.25$GeV$^2$ to high $Q^2$ polarised deep inelastic scattering. For $Q^2 \sim 4$GeV$^2$ and $x$ between 0.01 and 0.12 the isotriplet part of $g_1$ behaves as $g_1^{(p-n)} \sim x^{-{1 \over 2}}$, in contrast to soft Regge theory which predicts that $g_1^{(p-n)}$ should converge as $x \to 0$. The isotriplet, polarised structure function $2x g_1^{(p-n)}$ is significantly greater than the isotriplet, unpolarised structure function $F_2^{(p-n)}$ in this kinematic region. We analyse the low $Q^2$ photoabsorption data from E-143 and SMC and use this data to estimate the high-energy Regge contribution to the Drell-Hearn-Gerasimov sum-rule.

==> A1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.001}}
\put(1416.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,859.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,859.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,879.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,879.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,897){\makebox(0,0)[r]{0.01}}
\put(1416.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1015.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1015.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1084.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1289){\makebox(0,0)[r]{0.1}}
\put(1416.0,1289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(268.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(268.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){10}}
\put(586.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1059.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1059.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1100.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1100.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194,68){\makebox(0,0){100}}
\put(1194.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){$A_1^{\rm p}$}}
\put(828,23){\makebox(0,0){$\sqrt{s}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(403,623){\makebox(0,0)[r]{SMC}}
\put(447,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,1213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425.0,623.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(425.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,1141.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(711.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(711.0,1263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403,578){\makebox(0,0)[r]{E143}}
\put(447,578){\makebox(0,0){$+$}}
\put(307,1244){\makebox(0,0){$+$}}
\put(425.0,578.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(425.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,1205.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(297.0,1205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,1277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403,533){\makebox(0,0)[r]{(1a)}}
\multiput(425,533)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(491,533){\usebox{\plotpoint}}
\put(220,1400){\usebox{\plotpoint}}
\multiput(220,1400)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(240.66,1364.01){\usebox{\plotpoint}}
\put(250.99,1346.02){\usebox{\plotpoint}}
\put(260.93,1327.80){\usebox{\plotpoint}}
\multiput(269,1313)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(291.35,1273.48){\usebox{\plotpoint}}
\put(301.45,1255.35){\usebox{\plotpoint}}
\put(311.20,1237.03){\usebox{\plotpoint}}
\put(321.08,1218.78){\usebox{\plotpoint}}
\multiput(331,1202)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(351.19,1164.30){\usebox{\plotpoint}}
\put(361.00,1146.00){\usebox{\plotpoint}}
\put(371.05,1127.84){\usebox{\plotpoint}}
\multiput(380,1112)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(400.39,1072.93){\usebox{\plotpoint}}
\put(410.37,1054.73){\usebox{\plotpoint}}
\put(420.37,1036.55){\usebox{\plotpoint}}
\multiput(429,1020)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(449.17,981.34){\usebox{\plotpoint}}
\put(459.14,963.14){\usebox{\plotpoint}}
\put(469.15,944.96){\usebox{\plotpoint}}
\multiput(478,928)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(498.02,889.81){\usebox{\plotpoint}}
\put(507.76,871.49){\usebox{\plotpoint}}
\multiput(515,857)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(536.00,816.00){\usebox{\plotpoint}}
\put(545.69,797.65){\usebox{\plotpoint}}
\put(555.47,779.34){\usebox{\plotpoint}}
\multiput(564,763)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(583.60,723.79){\usebox{\plotpoint}}
\put(593.20,705.39){\usebox{\plotpoint}}
\multiput(601,691)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(621.53,649.95){\usebox{\plotpoint}}
\put(631.18,631.58){\usebox{\plotpoint}}
\put(640.88,613.23){\usebox{\plotpoint}}
\multiput(650,595)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(668.73,557.54){\usebox{\plotpoint}}
\put(678.27,539.11){\usebox{\plotpoint}}
\multiput(687,523)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(706.40,483.58){\usebox{\plotpoint}}
\put(715.83,465.09){\usebox{\plotpoint}}
\multiput(724,450)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(743.91,409.53){\usebox{\plotpoint}}
\put(753.05,390.90){\usebox{\plotpoint}}
\multiput(760,377)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(781.30,335.41){\usebox{\plotpoint}}
\put(790.58,316.84){\usebox{\plotpoint}}
\multiput(797,304)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(818.82,261.35){\usebox{\plotpoint}}
\put(827.91,242.69){\usebox{\plotpoint}}
\multiput(834,230)(8.982,-18.712){2}{\usebox{\plotpoint}}
\put(855.74,187.01){\usebox{\plotpoint}}
\put(865.02,168.45){\usebox{\plotpoint}}
\put(874.11,149.79){\usebox{\plotpoint}}
\put(883.40,131.23){\usebox{\plotpoint}}
\put(893,113){\usebox{\plotpoint}}
\put(403,488){\makebox(0,0)[r]{(1b)}}
\put(425.0,488.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,1287){\usebox{\plotpoint}}
\multiput(220.00,1285.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(220.00,1286.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(232.00,1280.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(232.00,1281.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(245.00,1274.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(245.00,1275.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(257.00,1268.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(257.00,1269.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,1262.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(269.00,1263.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,1256.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,1257.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,1249.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(294.00,1250.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(306.00,1243.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(306.00,1244.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.00,1237.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(318.00,1238.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(331.00,1230.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(331.00,1231.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,1224.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(343.00,1225.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(355.00,1217.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(355.00,1218.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(367.00,1210.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,1211.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,1203.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(380.00,1204.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(392.00,1196.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(392.00,1197.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(404.00,1189.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,1190.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,1182.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(417.00,1183.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(429.00,1175.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(429.00,1176.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(441.00,1168.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(441.00,1169.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(453.00,1161.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(453.00,1162.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(466.00,1153.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(466.00,1154.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(478.00,1146.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(478.00,1147.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(490.00,1138.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(490.00,1139.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(503.00,1131.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,1132.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,1123.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,1124.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,1115.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,1116.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,1107.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,1108.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,1100.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,1101.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,1092.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,1093.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,1084.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(576.00,1085.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.00,1076.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(588.00,1077.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(601.00,1068.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,1069.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,1060.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,1061.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,1052.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(625.00,1053.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(638.00,1043.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,1044.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,1035.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(650.00,1036.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,1027.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,1028.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,1019.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,1020.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,1010.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(687.00,1011.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,1002.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(699.00,1003.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(711.00,993.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(711.00,994.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(724.00,985.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(724.00,986.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(736.00,976.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(736.00,977.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,968.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(748.00,969.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(760.00,959.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(760.00,960.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(773.00,951.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(773.00,952.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(785.00,942.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(785.00,943.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(797.00,933.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(797.00,934.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(810.00,925.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(810.00,926.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(822.00,916.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(822.00,917.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(834.00,907.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(834.00,908.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,899.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(846.00,900.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(859.00,890.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(859.00,891.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(871.00,881.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(871.00,882.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(883.00,872.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,873.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,864.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(896.00,865.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,855.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(908.00,856.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,846.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(920.00,847.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(932.00,837.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(932.00,838.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(945.00,828.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(945.00,829.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(957.00,819.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,820.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,810.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(969.00,811.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(982.00,801.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(982.00,802.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.00,792.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,793.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,784.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1006.00,785.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1018.00,775.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,776.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,766.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1031.00,767.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1043.00,757.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1043.00,758.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1055.00,748.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1055.00,749.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1068.00,739.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1068.00,740.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1080.00,730.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1080.00,731.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1092.00,721.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1092.00,722.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1104.00,712.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1104.00,713.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1117.00,703.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1117.00,704.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1129.00,694.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1129.00,695.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1141.00,684.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1141.00,685.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1153.00,675.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1153.00,676.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1166.00,666.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1166.00,667.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1178.00,657.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1178.00,658.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1190.00,648.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1190.00,649.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1203.00,639.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1203.00,640.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1215.00,630.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1215.00,631.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1227.00,621.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1227.00,622.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1239.00,612.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1239.00,613.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1252.00,603.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1252.00,604.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1264.00,594.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1264.00,595.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1276.00,584.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1276.00,585.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1289.00,575.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1289.00,576.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1301.00,566.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1301.00,567.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1313.00,557.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1313.00,558.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1325.00,548.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1325.00,549.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1338.00,539.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1338.00,540.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1350.00,530.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1350.00,531.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1362.00,521.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1362.00,522.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1375.00,511.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1375.00,512.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1387.00,502.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1387.00,503.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1399.00,493.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1399.00,494.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1411.00,484.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1411.00,485.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1424.00,475.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1424.00,476.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(403,443){\makebox(0,0)[r]{(2)}}
\put(425.0,443.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,1373){\usebox{\plotpoint}}
\multiput(221.41,1367.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(218.34,1370.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(233.41,1349.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(230.34,1352.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(246.41,1331.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(243.34,1334.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(258.41,1312.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(255.34,1315.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(270.41,1294.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(267.34,1297.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(282.41,1276.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(279.34,1279.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(295.41,1258.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(292.34,1261.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(307.41,1240.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(304.34,1243.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(319.41,1222.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(316.34,1225.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(332.41,1205.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(329.34,1208.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(344.41,1187.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(341.34,1190.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(356.41,1169.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(353.34,1172.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(368.41,1152.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(365.34,1155.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(381.41,1134.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(378.34,1137.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(393.41,1117.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(390.34,1120.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(405.41,1100.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(402.34,1103.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(418.41,1082.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(415.34,1085.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(430.41,1065.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(427.34,1068.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(442.41,1048.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(439.34,1051.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(454.41,1031.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(451.34,1034.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(467.41,1014.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(464.34,1017.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(479.41,997.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(476.34,1000.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(491.41,981.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(488.34,984.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(504.41,964.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(501.34,967.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(516.41,947.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(513.34,950.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(528.41,931.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(525.34,934.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(540.41,915.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(537.34,918.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(553.41,898.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(550.34,901.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(565.41,882.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(562.34,885.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(577.41,866.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(574.34,869.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(589.41,850.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(586.34,852.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(602.41,833.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(599.34,836.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(614.41,817.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(611.34,820.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(626.41,802.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(623.34,804.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(639.41,785.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(636.34,788.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(651.41,769.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(648.34,772.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(663.41,754.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(660.34,756.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(675.41,739.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(672.34,741.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(688.41,722.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(685.34,725.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(700.41,706.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(697.34,709.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(712.41,691.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(709.34,693.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(725.41,675.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(722.34,678.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(737.41,659.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(734.34,662.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(749.41,644.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(746.34,646.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(761.41,629.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(758.34,631.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(774.41,613.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(771.34,615.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(786.41,597.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(783.34,600.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(798.41,582.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(795.34,584.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(811.41,566.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(808.34,568.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(823.41,550.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(820.34,553.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(835.41,535.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(832.34,537.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(847.41,520.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(844.34,522.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(860.41,504.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(857.34,506.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(872.41,488.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(869.34,491.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(884.41,473.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(881.34,475.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(897.41,457.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(894.34,460.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(909.41,442.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(906.34,444.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(921.41,426.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(918.34,429.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(933.41,411.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(930.34,413.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(946.41,395.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(943.34,398.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(958.41,380.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(955.34,382.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(970.41,365.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(967.34,367.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(983.41,349.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(980.34,351.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(995.41,333.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(992.34,336.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1007.41,318.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1004.34,320.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1019.41,303.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1016.34,305.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1032.41,287.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1029.34,289.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1044.41,271.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1041.34,274.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1056.41,256.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1053.34,258.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1069.41,240.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1066.34,243.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1081.41,225.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1078.34,227.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1093.41,209.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1090.34,212.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1105.41,194.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1102.34,196.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1118.41,178.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1115.34,181.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1130.41,163.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1127.34,165.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1142.41,147.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1139.34,150.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1154.41,132.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1151.34,134.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1167.39,115.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1164.34,118.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(403,398){\makebox(0,0)[r]{(3)}}
\multiput(425,398)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(491,398){\usebox{\plotpoint}}
\put(220,1375){\usebox{\plotpoint}}
\multiput(220,1375)(11.083,-17.549){2}{\usebox{\plotpoint}}
\put(242.75,1340.29){\usebox{\plotpoint}}
\put(254.30,1323.04){\usebox{\plotpoint}}
\put(265.49,1305.56){\usebox{\plotpoint}}
\put(276.86,1288.20){\usebox{\plotpoint}}
\put(288.79,1271.22){\usebox{\plotpoint}}
\put(300.57,1254.14){\usebox{\plotpoint}}
\put(312.33,1237.03){\usebox{\plotpoint}}
\put(324.63,1220.32){\usebox{\plotpoint}}
\put(336.93,1203.60){\usebox{\plotpoint}}
\put(348.90,1186.65){\usebox{\plotpoint}}
\put(361.10,1169.86){\usebox{\plotpoint}}
\put(373.89,1153.52){\usebox{\plotpoint}}
\put(386.64,1137.15){\usebox{\plotpoint}}
\put(399.38,1120.77){\usebox{\plotpoint}}
\put(412.75,1104.90){\usebox{\plotpoint}}
\put(425.92,1088.85){\usebox{\plotpoint}}
\put(439.29,1072.99){\usebox{\plotpoint}}
\multiput(441,1071)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(453.30,1057.68){\usebox{\plotpoint}}
\put(467.42,1042.46){\usebox{\plotpoint}}
\put(481.65,1027.35){\usebox{\plotpoint}}
\put(496.57,1012.93){\usebox{\plotpoint}}
\put(511.49,998.51){\usebox{\plotpoint}}
\put(526.64,984.33){\usebox{\plotpoint}}
\multiput(527,984)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(542.05,970.42){\usebox{\plotpoint}}
\put(557.93,957.06){\usebox{\plotpoint}}
\put(573.87,943.77){\usebox{\plotpoint}}
\multiput(576,942)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(590.45,931.30){\usebox{\plotpoint}}
\put(607.34,919.24){\usebox{\plotpoint}}
\put(623.95,906.79){\usebox{\plotpoint}}
\multiput(625,906)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(641.47,895.68){\usebox{\plotpoint}}
\put(658.74,884.17){\usebox{\plotpoint}}
\multiput(662,882)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(676.13,872.85){\usebox{\plotpoint}}
\put(694.00,862.33){\usebox{\plotpoint}}
\multiput(699,859)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(711.77,851.64){\usebox{\plotpoint}}
\put(730.30,842.33){\usebox{\plotpoint}}
\multiput(736,839)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(748.23,831.88){\usebox{\plotpoint}}
\put(766.90,822.82){\usebox{\plotpoint}}
\multiput(773,820)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(785.13,812.94){\usebox{\plotpoint}}
\put(803.79,803.86){\usebox{\plotpoint}}
\multiput(810,801)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(822.82,795.59){\usebox{\plotpoint}}
\put(841.39,786.31){\usebox{\plotpoint}}
\multiput(846,784)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(860.49,778.25){\usebox{\plotpoint}}
\put(879.32,769.53){\usebox{\plotpoint}}
\multiput(883,768)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(898.26,761.06){\usebox{\plotpoint}}
\put(917.42,753.08){\usebox{\plotpoint}}
\multiput(920,752)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(936.63,745.22){\usebox{\plotpoint}}
\put(955.88,737.47){\usebox{\plotpoint}}
\multiput(957,737)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(974.85,729.20){\usebox{\plotpoint}}
\multiput(982,727)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(994.26,721.89){\usebox{\plotpoint}}
\put(1013.42,713.91){\usebox{\plotpoint}}
\multiput(1018,712)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1032.72,706.28){\usebox{\plotpoint}}
\put(1052.12,698.96){\usebox{\plotpoint}}
\multiput(1055,698)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1071.50,691.54){\usebox{\plotpoint}}
\put(1090.96,684.35){\usebox{\plotpoint}}
\multiput(1092,684)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1110.21,676.61){\usebox{\plotpoint}}
\multiput(1117,674)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1129.77,669.68){\usebox{\plotpoint}}
\put(1149.15,662.28){\usebox{\plotpoint}}
\multiput(1153,661)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1168.63,655.12){\usebox{\plotpoint}}
\put(1188.32,648.56){\usebox{\plotpoint}}
\multiput(1190,648)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1207.79,641.40){\usebox{\plotpoint}}
\multiput(1215,639)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1227.15,633.95){\usebox{\plotpoint}}
\put(1246.90,627.57){\usebox{\plotpoint}}
\multiput(1252,626)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1266.56,620.93){\usebox{\plotpoint}}
\put(1286.06,613.90){\usebox{\plotpoint}}
\multiput(1289,613)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1305.77,607.41){\usebox{\plotpoint}}
\multiput(1313,605)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1325.47,600.86){\usebox{\plotpoint}}
\put(1345.25,594.58){\usebox{\plotpoint}}
\multiput(1350,593)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1364.89,587.89){\usebox{\plotpoint}}
\put(1384.42,580.86){\usebox{\plotpoint}}
\multiput(1387,580)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1404.11,574.30){\usebox{\plotpoint}}
\put(1423.89,568.03){\usebox{\plotpoint}}
\multiput(1424,568)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1436,565){\usebox{\plotpoint}}
\end{picture}



==> g1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,761.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1716.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,437){\makebox(0,0)[r]{-0.5}}
\put(1716.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{0}}
\put(1716.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1084){\makebox(0,0)[r]{0.5}}
\put(1716.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{1}}
\put(1716.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{1.5}}
\put(1716.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.01}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1052.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1052.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1468.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1468.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1539.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1539.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1602.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1602,68){\makebox(0,0){0.1}}
\put(1602.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,922){\makebox(0,0){$$}}
\put(978,23){\makebox(0,0){$\rm x$}}
\put(978,1777){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(1606,1667){\makebox(0,0)[r]{{ $(g_1^{\rm  P}-g_1^{\rm n})$}}}
\put(1650,1667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,1332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,1354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,1186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,1144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1476,1088){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1726,992){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1628.0,1667.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1628.0,1657.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1694.0,1657.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,1180.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(528.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,1484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,1246.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(735.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,1463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,1112.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(962.0,1112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,1260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,1091.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1164.0,1091.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,1197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1476.0,1057.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1466.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1726.0,971.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1716.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1716.0,1014.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1606,1622){\makebox(0,0)[r]{{ $(g_1^{\rm  P}+g_1^{\rm n})$}}}
\put(1650,1622){\makebox(0,0){$+$}}
\put(538,722){\makebox(0,0){$+$}}
\put(745,707){\makebox(0,0){$+$}}
\put(972,742){\makebox(0,0){$+$}}
\put(1174,853){\makebox(0,0){$+$}}
\put(1476,913){\makebox(0,0){$+$}}
\put(1726,855){\makebox(0,0){$+$}}
\put(1628.0,1622.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1628.0,1612.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1694.0,1612.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,570.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(528.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,599.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(735.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,668.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(962.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,800.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1164.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1476.0,881.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1466.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1726.0,834.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1716.0,834.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1716.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,1605){\usebox{\plotpoint}}
\multiput(220.00,1603.08)(0.689,-0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(220.00,1603.34)(12.321,-11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(235.00,1592.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(235.00,1592.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(251.00,1582.08)(0.689,-0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(251.00,1582.34)(12.321,-11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(266.00,1571.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(266.00,1571.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(281.00,1561.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(281.00,1561.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(297.00,1551.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(297.00,1551.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(312.00,1541.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(312.00,1541.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(327.00,1531.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(327.00,1531.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(343.00,1522.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(343.00,1522.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(358.00,1512.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(358.00,1512.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(373.00,1503.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(373.00,1503.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(388.00,1493.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(388.00,1493.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(404.00,1484.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(404.00,1484.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(419.00,1475.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(419.00,1475.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(434.00,1466.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(434.00,1466.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(450.00,1457.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(450.00,1457.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(465.00,1449.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(465.00,1449.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(480.00,1440.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(480.00,1440.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(496.00,1431.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(496.00,1431.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(511.00,1423.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(511.00,1423.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(526.00,1415.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(526.00,1415.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(542.00,1406.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(542.00,1406.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(557.00,1398.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(557.00,1398.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(572.00,1390.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(572.00,1390.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(588.00,1382.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(588.00,1382.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(603.00,1375.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(603.00,1375.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(618.00,1367.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(618.00,1367.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(633.00,1359.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(633.00,1359.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(649.00,1352.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(649.00,1352.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(664.00,1344.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(664.00,1344.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(679.00,1337.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(679.00,1337.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(695.00,1330.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(695.00,1330.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(710.00,1323.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(710.00,1323.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(725.00,1316.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(725.00,1316.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(741.00,1309.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(741.00,1309.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(756.00,1302.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(756.00,1302.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(771.00,1295.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(771.00,1295.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(787.00,1288.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(787.00,1288.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(802.00,1282.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(802.00,1282.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(817.00,1275.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(817.00,1275.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(833.00,1268.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(833.00,1268.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(848.00,1262.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(848.00,1262.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(863.00,1256.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(863.00,1256.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(878.00,1250.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(878.00,1250.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(894.00,1243.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(894.00,1243.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(909.00,1237.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(909.00,1237.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(924.00,1231.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(924.00,1231.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(940.00,1225.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(940.00,1225.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(955.00,1220.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(955.00,1220.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(970.00,1214.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(970.00,1214.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(986.00,1208.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(986.00,1208.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1001.00,1202.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1001.00,1202.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1016.00,1197.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(1016.00,1197.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(1032.00,1191.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1032.00,1191.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1047.00,1186.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1047.00,1186.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1062.00,1181.07)(1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(1062.00,1181.34)(11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(1078.00,1175.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1078.00,1175.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1093.00,1170.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1093.00,1170.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1108.00,1165.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1108.00,1165.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1123.00,1160.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1123.00,1160.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(1139.00,1155.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1139.00,1155.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1154.00,1150.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1154.00,1150.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1169.00,1145.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1169.00,1145.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(1185.00,1140.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1185.00,1140.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\put(1200,1133.34){\rule{3.200pt}{0.800pt}}
\multiput(1200.00,1135.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1215.00,1131.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1215.00,1131.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(1231.00,1126.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1231.00,1126.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\put(1246,1119.34){\rule{3.200pt}{0.800pt}}
\multiput(1246.00,1121.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1261.00,1117.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1261.00,1117.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\put(1277,1110.34){\rule{3.200pt}{0.800pt}}
\multiput(1277.00,1112.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1292,1106.34){\rule{3.200pt}{0.800pt}}
\multiput(1292.00,1108.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1307.00,1104.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1307.00,1104.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\put(1323,1097.34){\rule{3.200pt}{0.800pt}}
\multiput(1323.00,1099.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1338,1093.34){\rule{3.200pt}{0.800pt}}
\multiput(1338.00,1095.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1353,1089.34){\rule{3.200pt}{0.800pt}}
\multiput(1353.00,1091.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1368,1085.34){\rule{3.400pt}{0.800pt}}
\multiput(1368.00,1087.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1384.00,1083.06)(2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(1384.00,1083.34)(9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\put(1399,1076.34){\rule{3.200pt}{0.800pt}}
\multiput(1399.00,1078.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1414,1072.34){\rule{3.400pt}{0.800pt}}
\multiput(1414.00,1074.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1430,1068.84){\rule{3.614pt}{0.800pt}}
\multiput(1430.00,1070.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1445,1065.34){\rule{3.200pt}{0.800pt}}
\multiput(1445.00,1067.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1460,1061.34){\rule{3.400pt}{0.800pt}}
\multiput(1460.00,1063.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1476,1057.34){\rule{3.200pt}{0.800pt}}
\multiput(1476.00,1059.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1491,1053.34){\rule{3.200pt}{0.800pt}}
\multiput(1491.00,1055.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1506,1049.84){\rule{3.854pt}{0.800pt}}
\multiput(1506.00,1051.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1522,1046.34){\rule{3.200pt}{0.800pt}}
\multiput(1522.00,1048.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1537,1042.84){\rule{3.614pt}{0.800pt}}
\multiput(1537.00,1044.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1552,1039.34){\rule{3.400pt}{0.800pt}}
\multiput(1552.00,1041.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1568,1035.84){\rule{3.614pt}{0.800pt}}
\multiput(1568.00,1037.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1583,1032.34){\rule{3.200pt}{0.800pt}}
\multiput(1583.00,1034.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1598,1028.84){\rule{3.614pt}{0.800pt}}
\multiput(1598.00,1030.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1613,1025.34){\rule{3.400pt}{0.800pt}}
\multiput(1613.00,1027.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1629,1021.84){\rule{3.614pt}{0.800pt}}
\multiput(1629.00,1023.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1644,1018.84){\rule{3.614pt}{0.800pt}}
\multiput(1644.00,1020.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1659,1015.84){\rule{3.854pt}{0.800pt}}
\multiput(1659.00,1017.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1675,1012.34){\rule{3.200pt}{0.800pt}}
\multiput(1675.00,1014.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1690,1008.84){\rule{3.614pt}{0.800pt}}
\multiput(1690.00,1010.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1705,1005.84){\rule{3.854pt}{0.800pt}}
\multiput(1705.00,1007.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1721,1002.84){\rule{3.614pt}{0.800pt}}
\multiput(1721.00,1004.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(220,273){\usebox{\plotpoint}}
\multiput(221.41,273.00)(0.508,0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(218.34,273.00)(15.000,16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(236.41,292.00)(0.507,0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(233.34,292.00)(16.000,15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(252.41,310.00)(0.508,0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(249.34,310.00)(15.000,16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(267.41,329.00)(0.508,0.564){23}{\rule{0.122pt}{1.107pt}}
\multiput(264.34,329.00)(15.000,14.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(282.41,346.00)(0.507,0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(279.34,346.00)(16.000,15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(298.41,364.00)(0.508,0.564){23}{\rule{0.122pt}{1.107pt}}
\multiput(295.34,364.00)(15.000,14.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(313.41,381.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(310.34,381.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(328.41,397.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(325.34,397.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(344.41,414.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(341.34,414.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(358.00,431.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(358.00,428.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(373.00,446.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(373.00,443.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(388.00,461.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(388.00,458.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(404.00,476.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(404.00,473.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(419.00,491.41)(0.531,0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(419.00,488.34)(12.806,14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(434.00,505.41)(0.569,0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(434.00,502.34)(13.687,14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(450.00,519.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(450.00,516.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(465.00,532.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(465.00,529.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(480.00,545.41)(0.616,0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(480.00,542.34)(13.541,13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(496.00,558.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(496.00,555.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(511.00,571.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(511.00,568.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(526.00,583.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(526.00,580.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(542.00,595.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(542.00,592.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(557.00,606.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(557.00,603.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(572.00,618.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(572.00,615.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(588.00,629.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(588.00,626.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(603.00,639.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(603.00,636.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(618.00,650.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(618.00,647.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(633.00,660.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(633.00,657.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(649.00,670.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(649.00,667.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(664.00,679.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(664.00,676.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(679.00,689.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(679.00,686.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(695.00,698.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(695.00,695.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(710.00,707.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(710.00,704.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(725.00,715.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(725.00,712.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(741.00,724.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(741.00,721.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(756.00,732.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(756.00,729.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(771.00,739.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(771.00,736.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(787.00,747.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(787.00,744.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(802.00,754.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(802.00,751.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(817.00,761.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(817.00,758.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(833.00,768.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(833.00,765.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(848.00,775.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(848.00,772.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(863.00,781.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(863.00,778.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(878.00,787.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(878.00,784.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(894.00,793.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(894.00,790.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(909.00,799.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(909.00,796.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(924.00,805.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(924.00,802.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(940.00,810.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(940.00,807.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(955.00,815.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(955.00,812.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(970.00,820.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(970.00,817.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\put(986,824.34){\rule{3.200pt}{0.800pt}}
\multiput(986.00,822.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1001,828.34){\rule{3.200pt}{0.800pt}}
\multiput(1001.00,826.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1016,832.34){\rule{3.400pt}{0.800pt}}
\multiput(1016.00,830.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1032,836.34){\rule{3.200pt}{0.800pt}}
\multiput(1032.00,834.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1047,840.34){\rule{3.200pt}{0.800pt}}
\multiput(1047.00,838.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1062,844.34){\rule{3.400pt}{0.800pt}}
\multiput(1062.00,842.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1078,847.84){\rule{3.614pt}{0.800pt}}
\multiput(1078.00,846.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1093,850.84){\rule{3.614pt}{0.800pt}}
\multiput(1093.00,849.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1108,853.84){\rule{3.614pt}{0.800pt}}
\multiput(1108.00,852.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1123,856.84){\rule{3.854pt}{0.800pt}}
\multiput(1123.00,855.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1139,859.84){\rule{3.614pt}{0.800pt}}
\multiput(1139.00,858.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(1154,862.34){\rule{3.614pt}{0.800pt}}
\multiput(1154.00,861.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1169,864.34){\rule{3.854pt}{0.800pt}}
\multiput(1169.00,863.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1185,866.34){\rule{3.614pt}{0.800pt}}
\multiput(1185.00,865.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1200,868.34){\rule{3.614pt}{0.800pt}}
\multiput(1200.00,867.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1215,870.34){\rule{3.854pt}{0.800pt}}
\multiput(1215.00,869.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1231,872.34){\rule{3.614pt}{0.800pt}}
\multiput(1231.00,871.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1246,873.84){\rule{3.614pt}{0.800pt}}
\multiput(1246.00,873.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1261,875.34){\rule{3.854pt}{0.800pt}}
\multiput(1261.00,874.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1277,876.84){\rule{3.614pt}{0.800pt}}
\multiput(1277.00,876.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1292,877.84){\rule{3.614pt}{0.800pt}}
\multiput(1292.00,877.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1307,878.84){\rule{3.854pt}{0.800pt}}
\multiput(1307.00,878.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1323,879.84){\rule{3.614pt}{0.800pt}}
\multiput(1323.00,879.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1353,880.84){\rule{3.614pt}{0.800pt}}
\multiput(1353.00,880.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1338.0,882.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1460,880.84){\rule{3.854pt}{0.800pt}}
\multiput(1460.00,881.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1476,879.84){\rule{3.614pt}{0.800pt}}
\multiput(1476.00,880.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1368.0,883.0){\rule[-0.400pt]{22.163pt}{0.800pt}}
\put(1506,878.84){\rule{3.854pt}{0.800pt}}
\multiput(1506.00,879.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1522,877.84){\rule{3.614pt}{0.800pt}}
\multiput(1522.00,878.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1537,876.84){\rule{3.614pt}{0.800pt}}
\multiput(1537.00,877.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1552,875.84){\rule{3.854pt}{0.800pt}}
\multiput(1552.00,876.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1568,874.34){\rule{3.614pt}{0.800pt}}
\multiput(1568.00,875.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1583,872.84){\rule{3.614pt}{0.800pt}}
\multiput(1583.00,873.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1598,871.34){\rule{3.614pt}{0.800pt}}
\multiput(1598.00,872.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1613,869.84){\rule{3.854pt}{0.800pt}}
\multiput(1613.00,870.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1629,868.34){\rule{3.614pt}{0.800pt}}
\multiput(1629.00,869.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1644,866.34){\rule{3.614pt}{0.800pt}}
\multiput(1644.00,867.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1659,864.34){\rule{3.854pt}{0.800pt}}
\multiput(1659.00,865.34)(8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1675,862.34){\rule{3.614pt}{0.800pt}}
\multiput(1675.00,863.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1690,860.34){\rule{3.614pt}{0.800pt}}
\multiput(1690.00,861.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1705,857.84){\rule{3.854pt}{0.800pt}}
\multiput(1705.00,859.34)(8.000,-3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1721,855.34){\rule{3.614pt}{0.800pt}}
\multiput(1721.00,856.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1491.0,881.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> g1F2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1716.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,275){\makebox(0,0)[r]{0.01}}
\put(1716.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,437){\makebox(0,0)[r]{0.02}}
\put(1716.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.03}}
\put(1716.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{0.04}}
\put(1716.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,923){\makebox(0,0)[r]{0.05}}
\put(1716.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1084){\makebox(0,0)[r]{0.06}}
\put(1716.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1246){\makebox(0,0)[r]{0.07}}
\put(1716.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{0.08}}
\put(1716.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1570){\makebox(0,0)[r]{0.09}}
\put(1716.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{0.1}}
\put(1716.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.01}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1052.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1052.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1468.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1468.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1539.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1539.0,1722.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1602.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1602,68){\makebox(0,0){0.1}}
\put(1602.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,922){\makebox(0,0){$$}}
\put(978,23){\makebox(0,0){$\rm x$}}
\put(978,1777){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(636,1570){\makebox(0,0)[r]{{ 2 x $(g_1^{\rm  P}-g_1^{\rm n})$}}}
\put(680,1570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,825){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,858){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,1052){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1476,1441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1726,1538){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658.0,1570.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(658.0,1560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724.0,1560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,469.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(492.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,696.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(735.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,728.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(962.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,987.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,923.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1164.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,1182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1476.0,1311.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1466.0,1311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1726.0,1408.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1716.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1716.0,1667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(636,1525){\makebox(0,0)[r]{ }}
\put(658.0,1525.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,513){\usebox{\plotpoint}}
\multiput(220.00,514.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(220.00,511.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(235.00,520.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(235.00,517.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(251.00,525.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(251.00,522.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(266.00,531.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(266.00,528.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(281.00,537.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(281.00,534.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(297.00,542.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(297.00,539.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(312.00,548.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(312.00,545.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(327.00,554.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(327.00,551.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(343.00,560.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(343.00,557.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(358.00,566.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(358.00,563.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(373.00,572.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(373.00,569.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(388.00,579.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(388.00,576.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(404.00,585.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(404.00,582.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(419.00,591.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(419.00,588.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(434.00,598.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(434.00,595.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(450.00,605.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(450.00,602.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(465.00,611.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(465.00,608.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(480.00,618.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(480.00,615.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(496.00,625.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(496.00,622.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(511.00,632.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(511.00,629.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(526.00,639.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(526.00,636.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(542.00,646.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(542.00,643.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(557.00,653.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(557.00,650.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(572.00,661.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(572.00,658.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(588.00,668.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(588.00,665.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(603.00,676.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(603.00,673.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(618.00,683.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(618.00,680.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(633.00,691.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(633.00,688.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(649.00,699.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(649.00,696.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(664.00,707.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(664.00,704.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(679.00,715.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(679.00,712.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(695.00,723.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(695.00,720.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(710.00,731.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(710.00,728.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(725.00,740.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(725.00,737.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(741.00,748.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(741.00,745.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(756.00,757.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(756.00,754.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(771.00,766.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(771.00,763.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(787.00,774.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(787.00,771.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(802.00,783.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(802.00,780.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(817.00,793.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(817.00,790.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(833.00,802.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(833.00,799.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(848.00,811.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(848.00,808.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(863.00,821.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(863.00,818.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(878.00,830.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(878.00,827.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(894.00,840.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(894.00,837.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(909.00,850.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(909.00,847.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(924.00,860.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(924.00,857.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(940.00,870.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(940.00,867.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(955.00,880.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(955.00,877.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(970.00,891.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(970.00,888.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(986.00,901.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(986.00,898.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1001.00,912.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1001.00,909.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1016.00,923.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1016.00,920.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1032.00,934.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1032.00,931.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1047.00,945.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1047.00,942.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1062.00,956.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(1062.00,953.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1078.00,968.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1078.00,965.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1093.00,980.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1093.00,977.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1108.00,991.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1108.00,988.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1123.00,1003.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(1123.00,1000.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1139.00,1015.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1139.00,1012.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1154.00,1028.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1154.00,1025.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1169.00,1040.41)(0.616,0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(1169.00,1037.34)(13.541,13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(1185.00,1053.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1185.00,1050.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1200.00,1065.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1200.00,1062.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1215.00,1078.41)(0.569,0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(1215.00,1075.34)(13.687,14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1231.00,1092.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1231.00,1089.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1246.00,1105.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1246.00,1102.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1261.00,1118.41)(0.569,0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(1261.00,1115.34)(13.687,14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1277.00,1132.41)(0.531,0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(1277.00,1129.34)(12.806,14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(1292.00,1146.41)(0.531,0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(1292.00,1143.34)(12.806,14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(1307.00,1160.41)(0.569,0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(1307.00,1157.34)(13.687,14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1323.00,1174.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(1323.00,1171.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1338.00,1189.41)(0.531,0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(1338.00,1186.34)(12.806,14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(1353.00,1203.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(1353.00,1200.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1368.00,1218.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(1368.00,1215.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(1384.00,1233.41)(0.493,0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(1384.00,1230.34)(12.924,15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1400.41,1247.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(1397.34,1247.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(1414.00,1264.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(1414.00,1261.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(1431.41,1278.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(1428.34,1278.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(1446.41,1294.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(1443.34,1294.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(1461.41,1310.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1458.34,1310.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1477.41,1327.00)(0.508,0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(1474.34,1327.00)(15.000,13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(1492.41,1343.00)(0.508,0.564){23}{\rule{0.122pt}{1.107pt}}
\multiput(1489.34,1343.00)(15.000,14.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(1507.41,1360.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1504.34,1360.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1523.41,1377.00)(0.508,0.564){23}{\rule{0.122pt}{1.107pt}}
\multiput(1520.34,1377.00)(15.000,14.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(1538.41,1394.00)(0.508,0.599){23}{\rule{0.122pt}{1.160pt}}
\multiput(1535.34,1394.00)(15.000,15.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1553.41,1412.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1550.34,1412.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1569.41,1429.00)(0.508,0.599){23}{\rule{0.122pt}{1.160pt}}
\multiput(1566.34,1429.00)(15.000,15.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1584.41,1447.00)(0.508,0.599){23}{\rule{0.122pt}{1.160pt}}
\multiput(1581.34,1447.00)(15.000,15.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1599.41,1465.00)(0.508,0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(1596.34,1465.00)(15.000,16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(1614.41,1484.00)(0.507,0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(1611.34,1484.00)(16.000,15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1630.41,1502.00)(0.508,0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(1627.34,1502.00)(15.000,16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(1645.41,1521.00)(0.508,0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(1642.34,1521.00)(15.000,16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(1660.41,1540.00)(0.507,0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(1657.34,1540.00)(16.000,17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1676.41,1560.00)(0.508,0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(1673.34,1560.00)(15.000,17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1691.41,1580.00)(0.508,0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(1688.34,1580.00)(15.000,17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1706.41,1600.00)(0.507,0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(1703.34,1600.00)(16.000,17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1722.41,1620.00)(0.508,0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(1719.34,1620.00)(15.000,17.371){2}{\rule{0.800pt}{0.633pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,1480){\makebox(0,0)[r]{{ $(F_2^{\rm p} -F_2^{\rm n})$} }}
\put(680,1480){\makebox(0,0){$+$}}
\put(422,340){\makebox(0,0){$+$}}
\put(879,550){\makebox(0,0){$+$}}
\put(1186,566){\makebox(0,0){$+$}}
\put(1468,842){\makebox(0,0){$+$}}
\put(1711,1068){\makebox(0,0){$+$}}
\put(658.0,1480.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(658.0,1470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724.0,1470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(422.0,259.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(412.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,502.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(869.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186.0,518.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1176.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1176.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1468.0,793.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1458.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1458.0,890.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1711.0,1020.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1701.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1701.0,1117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,1435){\makebox(0,0)[r]{  }}
\put(658.0,1435.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,327){\usebox{\plotpoint}}
\multiput(220.00,327.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(220.00,326.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(235.00,330.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(235.00,329.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(251.00,333.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(251.00,332.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(266.00,337.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(266.00,336.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(281.00,340.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(281.00,339.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(297.00,344.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(297.00,343.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(312.00,347.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(312.00,346.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(327.00,351.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(327.00,350.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(343.00,354.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(343.00,353.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(358.00,358.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(358.00,357.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(373.00,362.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(373.00,361.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(388.00,365.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(388.00,364.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(404.00,369.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(404.00,368.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(419.00,373.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(419.00,372.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(434.00,377.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(434.00,376.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(450.00,381.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(450.00,380.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(465.00,385.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(465.00,384.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(480.00,389.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(480.00,388.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(496.00,394.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(496.00,393.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(511.00,398.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(511.00,397.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(526.00,402.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(526.00,401.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(542.00,406.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(542.00,405.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(557.00,411.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(557.00,410.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(572.00,415.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(572.00,414.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(588.00,420.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(588.00,419.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(603.00,425.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(603.00,424.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(618.00,429.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(618.00,428.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(633.00,434.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(633.00,433.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(649.00,439.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(649.00,438.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(664.00,444.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(664.00,443.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(679.00,449.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(679.00,448.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(695.00,454.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(695.00,453.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(710.00,459.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(710.00,458.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(725.00,465.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(725.00,464.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(741.00,470.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(741.00,469.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(756.00,475.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(756.00,474.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(771.00,481.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(771.00,480.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(787.00,486.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(787.00,485.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(802.00,492.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(802.00,491.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(817.00,498.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(817.00,497.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(833.00,504.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(833.00,503.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(848.00,510.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(848.00,509.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(863.00,516.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(863.00,515.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(878.00,522.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(878.00,521.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(894.00,528.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(894.00,527.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(909.00,534.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(909.00,533.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(924.00,541.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(924.00,540.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(940.00,547.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(940.00,546.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(955.00,554.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(955.00,553.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(970.00,560.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(970.00,559.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(986.00,567.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(986.00,566.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1001.00,574.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1001.00,573.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1016.00,581.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1016.00,580.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1032.00,588.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1032.00,587.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1047.00,595.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1047.00,594.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1062.00,603.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1062.00,602.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1078.00,610.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1078.00,609.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1093.00,618.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1093.00,617.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1108.00,625.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1108.00,624.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1123.00,633.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1123.00,632.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1139.00,641.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1139.00,640.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1154.00,649.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1154.00,648.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1169.00,657.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1169.00,656.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1185.00,665.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1185.00,664.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1200.00,674.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1200.00,673.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1215.00,682.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1215.00,681.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1231.00,691.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1231.00,690.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1246.00,699.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1246.00,698.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1261.00,708.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1261.00,707.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1277.00,717.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1277.00,716.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1292.00,727.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1292.00,726.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1307.00,736.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1307.00,735.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1323.00,745.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1323.00,744.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1338.00,755.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1338.00,754.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1353.00,765.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1353.00,764.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1368.00,775.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1368.00,774.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1384.00,785.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1384.00,784.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1399.00,795.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1399.00,794.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1414.00,805.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1414.00,804.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1430.00,816.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1430.00,815.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1445.00,826.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1445.00,825.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1460.00,837.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1460.00,836.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1476.00,848.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1476.00,847.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1491.00,859.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1491.00,858.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1506.00,871.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1506.00,870.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1522.00,882.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1522.00,881.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1537.00,894.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1537.00,893.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1552.00,906.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1552.00,905.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1568.00,918.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1568.00,917.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1583.00,930.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1583.00,929.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1598.00,942.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1598.00,941.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1613.00,955.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1613.00,954.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1629.00,967.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1629.00,966.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1644.00,980.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1644.00,979.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1659.00,994.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1659.00,993.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1675.00,1007.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1675.00,1006.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1690.00,1020.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1690.00,1019.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1705.00,1034.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1705.00,1033.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1721.00,1048.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1721.00,1047.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\end{picture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

